On Kaon production in e+e- and Semi-inclusive DIS reactions

We consider semi-inclusive unpolarized DIS for the production of charged kaons and the different possibilities to test the conventionally used assumptions s-\bar=0 and D_d^{K^+-K^-}=0. The considered tests have the advantage that they do not require any knowledge of the fragmentation functions. We also show that measurements of both charged and neutral kaons would allow the determination of the kaon FFs D_q^{K^++K^-} solely from SIDIS measurements, and discuss the comparison of (D_u-D_d)^{K^+-K^-} obtained independently in SIDIS and e+e- reactions. All analysis are performed in LO and NLO in QCD. The feasibility of the tests to HERMES SIDIS data is considered.

==> (inline-ps-0) <==

%

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


